Multidimensional analogues of the improved Bohr's inequality for shifted polydisks

In this article, we investigate the Bhor phenomenon for holomorphic functions defined on a general simply connected domain in $\mathbb{C}^n$. We improve the existing results Evdordis et al. (Improved Bohr's inequality for shifted disks, Results in Mathematics, 76, 14 (2021)) for a broader class of holomorphic functions in $\mathbb{C}^n$. Furthermore, we consider pluriharmonic mappings defined on a polydisk containing the unit polydisk $\mathbb{P}\Delta(0_n, 1_n)$ and establish a Bohr-type inequality for this class of mappings.

==> shifted_polydisk_affine_map_figure.tex <==
\begin{tikzpicture}[scale=1.0,line join=round,line cap=round,
>=Latex,font=\small]

\fill[
blue!2,
rounded corners=10pt
]
(-1.5,-1.6) rectangle (13.8,5.0);
% Left axes
\coordinate (O1) at (0,0);
\draw[->,thick] (O1)--++(3.5,0) node[right]{$z_1$};
\draw[->,thick] (O1)--++(0,3.8) node[above]{$z_n$};
\draw[->,thick] (O1)--++(-1.3,-1.3) node[left]{$z_2$};

\begin{scope}[shift={(0.55,0.55)}]
	
	
	\fill[
	blue!8,
	rounded corners=5pt
	]
	(-.18,-.18) rectangle (2.78,2.78);
	
	\filldraw[
	fill=blue!15,
	fill opacity=.35,
	draw=blue!70!black,
	very thick
	]
	(0,0)--(2,0)--(2,2)--(0,2)--cycle;
\filldraw[top color=cyan!15,
bottom color=blue!20,
draw=blue!60!black,fill opacity=.25,draw=blue!50!black,very thick]
(0,0)--(2,0)--(2,2)--(0,2)--cycle;
\filldraw[fill=blue!10,fill opacity=.25,draw=blue!70!black,very thick]
(.6,.6)--(2.6,.6)--(2.6,2.6)--(.6,2.6)--cycle;
\draw[blue!70!black,very thick](0,0)--(.6,.6);
\draw[blue!70!black,very thick](2,0)--(2.6,.6);
\draw[blue!70!black,very thick](2,2)--(2.6,2.6);
\draw[blue!70!black,very thick](0,2)--(.6,2.6);
\filldraw[
fill=yellow,
draw=blue!90!black,
line width=.5pt
]
(1.3,1.2)circle(2.2pt);
\node[right] at (1.3,1.2){$0_n$};

\end{scope}
\node[blue] at (2.5,3.8){Unit polydisk};
\node[blue] at (2.5,3.35){$\mathbb{P}\Delta(0_n;1_n)$};


\coordinate (O2) at (9,0);
\draw[
->,
>=Stealth,
line width=1.3pt,
black!80
] (O2)--++(3.5,0) node[right]{$z_1$};
\draw[
->,
>=Stealth,
line width=1.3pt,
black!80
] (O2)--++(0,3.5) node[above]{$z_n$};
\draw[
->,
>=Stealth,
line width=1.3pt,
black!80
] (O2)--++(-1.4,-1.4) node[left]{$z_2$};


\begin{scope}[shift={(9.55,0.75)}]
	

	\fill[
	red!8,
	rounded corners=5pt
	]
	(-.18,-.18) rectangle (2.78,2.78);
	
	\filldraw[
	fill=red!15,
	fill opacity=.35,
	draw=red!80!black,
	very thick
	]
	(0,0)--(2,0)--(2,2)--(0,2)--cycle;
\filldraw[top color=orange!20,
bottom color=red!40,
draw=red!60!black,fill opacity=.25,draw=red!60!black,very thick]
(0,0)--(2,0)--(2,2)--(0,2)--cycle;
\filldraw[fill=red!10,fill opacity=.25,draw=red!80!black,very thick]
(.6,.6)--(2.6,.6)--(2.6,2.6)--(.6,2.6)--cycle;
\draw[red!80!black,very thick](0,0)--(.6,.6);
\draw[red!80!black,very thick](2,0)--(2.6,.6);
\draw[red!80!black,very thick](2,2)--(2.6,2.6);
\draw[red!80!black,very thick](0,2)--(.6,2.6);
\filldraw[
fill=yellow,
draw=red!90!black,
line width=.5pt
]
(1.45,1.35) circle (2.2pt);
\node[right,red!80!black] at (1.45,1.35){$a(\gamma)$};

\end{scope}
\node[red!80!black] at (11.5,4.1){Shifted polydisk};
\node[red!80!black] at (11.5,3.6){$\mathbb{P}\Delta(a(\gamma);r(\gamma))$};

\draw[->,line width=1.5pt,purple!80] (4.1,1.7)--(7.5,1.7);
\node[purple!80] at (5.9,2.15){$\phi(z)=\dfrac{z-\gamma}{1-\gamma}$};

\node[draw=purple!70!black,rounded corners,fill=purple!10,
draw=purple!80,
very thick,
drop shadow,align=center]
at (5.7,.25)
{Affine map\\[2mm]
$\phi_j(z_j)=\dfrac{z_j-\gamma}{1-\gamma}$\\
$(j=1,\ldots,n)$};
\node[
font=\scriptsize,
align=center,
text=black!70
] at (6,-1) {};

\draw[
decorate,
decoration={brace,mirror,amplitude=6pt},
blue!90!black,
ultra thick
](0.55,-0.35)--(2.55,-0.35)
node[
midway,
below=7pt,
font=\scriptsize,
text=black!70
]{radius $1$};

\draw[decorate,decoration={brace,mirror,amplitude=6pt},red!90!black,
ultra thick
]
(9.55,-0.35)--(11.55,-0.35)
node[midway,below=7pt]{$r(\gamma)=\dfrac{1-\gamma}{1+\gamma}$};

\end{tikzpicture}


